Extracting Training Data from Document-Based VQA Models

Vision-Language Models (VLMs) have made remarkable progress in document-based Visual Question Answering (i.e., responding to queries about the contents of an input document provided as an image). In this work, we show these models can memorize responses for training samples and regurgitate them even when the relevant visual information has been removed. This includes Personal Identifiable Information (PII) repeated once in the training set, indicating these models could divulge memorised sensitive information and therefore pose a privacy risk. We quantitatively measure the extractability of information in controlled experiments and differentiate between cases where it arises from generalization capabilities or from memorization. We further investigate the factors that influence memorization across multiple state-of-the-art models and propose an effective heuristic countermeasure that empirically prevents the extractability of PII.

==> figures/base_highres_pix2struct_fze_inpainted.tex <==

\begin{figure*}[t]
    \centering
    \begin{tikzpicture}[scale=0.68]
        \begin{axis}[
        title=Canaries,
        width=4.8cm,
        height=4.8cm,
        xmin=0,
        xmax=1.1,
        ymin=-0.1,
        ymax=2.1,
        ylabel=$\hat{\mathcal{S}}_E$,
        xlabel=$\hat{\mathcal{M}}_E$,
        view={0}{90},
        point meta max=500,
        colormap={new}{color(0)=(white);color(1)=(orange);color(10)=(red);color(100)=(violet);color(500)=(black)}
        ]
            \addplot3[surf, shader=flat ] table[x=x,y=y,z=fz] {figures/base_highres_pix2struct_fze_inpainted.txt};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.68]
        \begin{axis}[
        title= $E - G$,
        width=4.8cm,
        height=4.8cm,
        xmin=0,
        xmax=1.1,
        ymin=-0.1,
        ymax=2.1,
        yticklabels=none, 
        xlabel=$\hat{\mathcal{M}}_E$,
        view={0}{90},
        point meta max=500,
        colormap={new}{color(0)=(white);color(1)=(orange);color(10)=(red);color(100)=(violet);color(500)=(black)}
        ]
            \addplot3[surf, shader=flat] table[x=x,y=y,z=e] {figures/base_highres_pix2struct_fze_inpainted.txt};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.68]
        \begin{axis}[
        title= $G$,
        width=4.8cm,
        height=4.8cm,
        xmin=0,
        xmax=1.1,
        ymin=-0.1,
        ymax=2.1,
        yticklabels=none, 
        xlabel=$\hat{\mathcal{M}}_E$,
        view={0}{90},
        point meta max=500,
        colormap={new}{color(0)=(white);color(1)=(orange);color(10)=(red);color(100)=(violet);color(500)=(black)}
        ]
            \addplot3[surf, shader=flat] table[x=x,y=y,z=g] {figures/base_highres_pix2struct_fze_inpainted.txt};
        \end{axis}
        
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.68]
        \begin{axis}[
        title= Canaries,
        width=4.8cm,
        height=4.8cm,
        xmin=0,
        xmax=1.1,
        ymin=-0.1,
        ymax=2.1,
        ylabel=$\hat{\mathcal{S}}_E$,
        xlabel=$\hat{\mathcal{M}}_E$,
        view={0}{90},
        point meta max=500,
        colormap={new}{color(0)=(white);color(1)=(orange);color(10)=(red);color(100)=(violet);color(500)=(black)}
        ]
            \addplot3[surf, shader=flat ] table[x=x,y=y,z=fz] {figures/res0_donut_fze_inpainted.txt};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.68]
        \begin{axis}[
        title= $E - G$,
        width=4.8cm,
        height=4.8cm,
        xmin=0,
        xmax=1.1,
        ymin=-0.1,
        ymax=2.1,
        yticklabels=none, 
        xlabel=$\hat{\mathcal{M}}_E$,
        view={0}{90},
        point meta max=500,
        colormap={new}{color(0)=(white);color(1)=(orange);color(10)=(red);color(100)=(violet);color(500)=(black)}
        ]
            \addplot3[surf, shader=flat ] table[x=x,y=y,z=e] {figures/res0_donut_fze_inpainted.txt};
        \end{axis}
    
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.68]
        \begin{axis}[
        title= $G$,
        width=4.8cm,
        height=4.8cm,
        xmin=0,
        xmax=1.1,
        ymin=-0.1,
        ymax=2.1,
        yticklabels=none,
        xlabel=$\hat{\mathcal{M}}_E$,
        view={0}{90},
        colorbar,
        point meta max=500,
        colorbar style={yticklabels={0,0,100,500}},
        colormap={new}{color(0)=(white);color(1)=(orange);color(10)=(red);color(100)=(violet);color(500)=(black)}
        ]
            \addplot3[surf, shader=flat] table[x=x,y=y,z=g] {figures/res0_donut_fze_inpainted.txt};
        \end{axis}
    \end{tikzpicture}
    
    \begin{tikzpicture}[scale=0.5]
    \node (title) at (0,-0) {\footnotesize{\hspace{-8.5cm}\textit{a) Pix2Struct base 1M Pixels}}};
    \node (title) at (0,-0) {\footnotesize{\hspace{7.5cm}\textit{b) Donut 2560 x 1920}}};
    \end{tikzpicture}
    
    \caption{Distributions of the $\hat{\mathcal{M}}_E$ and $\hat{\mathcal{S}}_E$ scores for all the canaries, $E-G$ and $G$ for both Pix2Struct base 1M Pixels (three panels on the left) and Donut 2560 x 1920 (three panels on the right). Samples in $E-G$ have high memorization scores, while samples in $G$ do not.} \label{fig:fze} 
\end{figure*}




==> figures/image_transformations.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}[scale=0.65]
        \begin{axis}[
            width=27cm,
            height=11cm,
            ymode=log,
            ymin=1,
            xmin=0.35,
            xmax=30,
            xtick={1,2,3,4,5.5,6.5,7.5,8.5,10,11},
            xticklabels={$640\times640$,$960\times960$,$1280\times960$, $2560\times1920$,  $0.6M$,   $1M$,  $0.6M$,  $1M$,$812\times812$,  $1064\times1064$ },% ,
            x tick label style={rotate=55,anchor=east},
            point meta=rawy,
            legend columns=5, 
            legend cell align={left}, 
            legend pos=north outside,
            legend image code/.code={\draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);}            ]
            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=orange!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=rot5] {figures/i_perturb/i_pali_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=orange!70}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=rot5_pii] {figures/i_perturb/i_pali_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm},
                style={fill=teal!40} ] table [x=x, y=rot10] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm},
                style={fill=teal!60} ] table [x=x, y=rot10_pii] {figures/i_perturb/i_pali_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=red!40},nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=t20] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=red!60},nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=t20_pii] {figures/i_perturb/i_pali_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0.70cm, draw=none,
                style={fill=blue!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.70cm}] table [x=x, y=t100] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0.70cm, draw=none,
                style={fill=blue!60}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.70cm}] table [x=x, y=t100_pii] {figures/i_perturb/i_pali_results.txt}; 


            %pix2struct
    \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=orange!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=rot5] {figures/i_perturb/i_donut_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=orange!70}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=rot5_pii] {figures/i_perturb/i_donut_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm},
                style={fill=teal!40} ] table [x=x, y=rot10] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm},
                style={fill=teal!60} ] table [x=x, y=rot10_pii] {figures/i_perturb/i_donut_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=red!40},nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=t20] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=red!60},nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=t20_pii] {figures/i_perturb/i_donut_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0.70cm, draw=none,
                style={fill=blue!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.70cm}] table [x=x, y=t100] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0.70cm, draw=none,
                style={fill=blue!60}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.70cm}] table [x=x, y=t100_pii] {figures/i_perturb/i_donut_results.txt}; 
            \legend{5°, 10°,t20, t100}


%pix2struct
    \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=orange!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=rot5] {figures/i_perturb/i_pix2struct_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=orange!70}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=rot5_pii] {figures/i_perturb/i_pix2struct_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm},
                style={fill=teal!40} ] table [x=x, y=rot10] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm},
                style={fill=teal!60} ] table [x=x, y=rot10_pii] {figures/i_perturb/i_pix2struct_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=red!40},nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=t20] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=red!60},nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=t20_pii] {figures/i_perturb/i_pix2struct_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0.70cm, draw=none,
                style={fill=blue!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.70cm}] table [x=x, y=t100] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0.70cm, draw=none,
                style={fill=blue!60}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.70cm}] table [x=x, y=t100_pii] {figures/i_perturb/i_pix2struct_results.txt}; 
            \legend{5°, 10°,t20, t100}

        \end{axis}
    \end{tikzpicture}
    
    \caption{Extractability of answers for an attacker prompting the model with the original image from which the answer has been removed $I_i^{-a_i}$ and the original training question $Q_i$. \fp{put label of model family below the resolution part; }\label{fig:table1}}
    \end{figure}


\begin{figure}[t!]
    \centering
    \begin{tikzpicture}[scale=0.65]
        \begin{axis}[
            width=27cm,
            height=11cm,
            ymode=log,
            ymin=1,
            xmin=0.35,
            xmax=30,
            xtick={1,2,3,4,5.5,6.5,7.5,8.5,10,11},
            xticklabels={$640\times640$,$960\times960$,$1280\times960$, $2560\times1920$,  $0.6M$,   $1M$,  $0.6M$,  $1M$,$812\times812$,  $1064\times1064$ },% ,
            x tick label style={rotate=55,anchor=east},
            point meta=rawy,
            legend columns=5, 
            legend cell align={left}, 
            legend pos=north outside,
            legend image code/.code={\draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);}            ]
            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=orange!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=b2] {figures/i_perturb/i_pali_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=orange!70}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=b2_pii] {figures/i_perturb/i_pali_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm},
                style={fill=teal!40} ] table [x=x, y=b13] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm},
                style={fill=teal!60} ] table [x=x, y=b13_pii] {figures/i_perturb/i_pali_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=red!40},nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=b08] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=red!60},nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=b08_pii] {figures/i_perturb/i_pali_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0.70cm, draw=none,
                style={fill=blue!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.70cm}] table [x=x, y=b05] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0.70cm, draw=none,
                style={fill=blue!60}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.70cm}] table [x=x, y=b05_pii] {figures/i_perturb/i_pali_results.txt}; 


            %pix2struct
    \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=orange!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=b2] {figures/i_perturb/i_donut_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=orange!70}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=b2_pii] {figures/i_perturb/i_donut_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm},
                style={fill=teal!40} ] table [x=x, y=b13] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm},
                style={fill=teal!60} ] table [x=x, y=b13_pii] {figures/i_perturb/i_donut_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=red!40},nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=b08] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=red!60},nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=b08_pii] {figures/i_perturb/i_donut_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0.70cm, draw=none,
                style={fill=blue!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.70cm}] table [x=x, y=b05] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0.70cm, draw=none,
                style={fill=blue!60}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.70cm}] table [x=x, y=b05_pii] {figures/i_perturb/i_donut_results.txt}; 
            \legend{5°, 10°,t20, t100}


%pix2struct
    \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=orange!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=b2] {figures/i_perturb/i_pix2struct_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=orange!70}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=b2_pii] {figures/i_perturb/i_pix2struct_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm},
                style={fill=teal!40} ] table [x=x, y=b13] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm},
                style={fill=teal!60} ] table [x=x, y=b13_pii] {figures/i_perturb/i_pix2struct_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=red!40},nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=b08] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=red!60},nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=b08_pii] {figures/i_perturb/i_pix2struct_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0.70cm, draw=none,
                style={fill=blue!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.70cm}] table [x=x, y=b05] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0.70cm, draw=none,
                style={fill=blue!60}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.70cm}] table [x=x, y=b05_pii] {figures/i_perturb/i_pix2struct_results.txt}; 
            \legend{5°, 10°,t20, t100}

        \end{axis}
    \end{tikzpicture}
    
    \caption{Extractability of answers for an attacker prompting the model with the original image from which the answer has been removed $I_i^{-a_i}$ and the original training question $Q_i$. \fp{put label of model family below the resolution part; }\label{fig:table1}}
    \end{figure}







==> figures/mem_vs_gen.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}[scale=0.65]
        \begin{axis}[
            width=13.5cm,
            height=8cm,
            ymode=log,
            ymin=1,
            xmin=0.5,
            xmax=11.5,
            ytick style={draw=none},
            xtick={1,2,3,4,5.5,6.5,7.5,8.5,10,11},
            xticklabels={$640\times640$,$960\times960$,$1280\times960$, $2560\times1920$,  $Large~0.6M$, $Large~1M$, $Base~0.6M$, $Base~1M$, $812\times812$,  $1064\times1064$ },
            x tick label style={rotate=35,anchor=east},
            point meta=rawy,
            legend columns=5, 
            legend cell align={left}, 
            %legend pos=north outside,
            legend image code/.code={\draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);}            ]
            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=orange!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=e] {figures/rawdata/m_donut_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm},
                style={fill=teal!40} ] table [x=x, y=g] {figures/rawdata/m_donut_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=gray!40},nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=emg] {figures/rawdata/m_donut_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=orange!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=e] {figures/rawdata/m_pix2struct_results.txt}; 
           \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none,
                style={fill=teal!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm}] table [x=x, y=g] {figures/rawdata/m_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=gray!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=emg] {figures/rawdata/m_pix2struct_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=orange!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=e] {figures/rawdata/m_pali_results.txt}; 

           \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none,
                style={fill=teal!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm}] table [x=x, y=g] {figures/rawdata/m_pali_results.txt}; 
                
            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=gray!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=emg] {figures/rawdata/m_pali_results.txt}; 

            \legend{$|E|$, $|G|$,$|E-G|$} %,$\#$Unique PII,$\#$ PII}

        \end{axis}
    \end{tikzpicture}
    
    \begin{tikzpicture}[scale=0.5]
    \node (title) at (0,0) {\scriptsize{\hspace{-5cm}Donut}};
    \node (title) at (0,0) {\scriptsize{\hspace{1.5cm}Pix2Struct}};
    \node (title) at (0,0) {\scriptsize{\hspace{6.5cm}PaLI-3}};
    \end{tikzpicture}

    
    \caption{Extractability of answers for an attacker prompting the model with the original image from which the answer has been removed $I_i^{-a_i}$ and the original training question $Q_i$. The Y-axis is in logscale, therefore it overemphasizes the magnitued of lower values. PaLI-3 exhibits the lowest amount of extractable information in $M$.} \label{fig:table1}
    \end{figure}




==> figures/mem_vs_gen_newviz.tex <==
\begin{figure}[t!]
    \centering
    \begin{tikzpicture}[scale=0.65]
        \begin{axis}[
            width=13.5cm,
            height=8cm,
            ymode=log,
            ymin=1,
            xmin=0.5,
            xmax=11.5,
            ytick style={draw=none},
            xtick={1,2,3,4,5.5,6.5,7.5,8.5,10,11},
            xticklabels={$640\times640$,$960\times960$,$1280\times960$, $2560\times1920$,  $Large~0.6M$, $Large~1M$, $Base~0.6M$, $Base~1M$, $812\times812$,  $1064\times1064$ },
            x tick label style={rotate=35,anchor=east},
            point meta=rawy,
            legend columns=5, 
            legend cell align={left}, 
            %legend pos=north outside,
            legend image code/.code={\draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);}            ]
            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=gray!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=emg] {figures/rawdata/m_donut_newviz.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm},
                style={fill=blue!40} ] table [x=x, y=emg_pii] {figures/rawdata/m_donut_newviz.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=red!40},nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=unique_emg_pii] {figures/rawdata/m_donut_newviz.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=gray!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=emg] {figures/rawdata/m_pix2struct_newviz.txt}; 
           \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none,
                style={fill=blue!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm}] table [x=x, y=emg_pii] {figures/rawdata/m_pix2struct_newviz.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=red!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=unique_emg_pii] {figures/rawdata/m_pix2struct_newviz.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=gray!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=-0.35cm}] table [x=x, y=emg] {figures/rawdata/m_pali_newviz.txt}; 
           \addplot[ybar, bar width=0.35cm, bar shift=0cm, draw=none,
                style={fill=blue!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0cm}] table [x=x, y=emg_pii] {figures/rawdata/m_pali_newviz.txt}; 
                
            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=red!40}, nodes near coords, nodes near coords style={font=\footnotesize, xshift=0.35cm}] table [x=x, y=unique_emg_pii] {figures/rawdata/m_pali_newviz.txt}; 


            \legend{$|E-G|$, \# PII, \# Unique PII} %,$\#$Unique PII,$\#$ PII}

        \end{axis}
    \end{tikzpicture}
    
    \begin{tikzpicture}[scale=0.5]
    \node (title) at (0,0) {\scriptsize{\hspace{-5cm}Donut}};
    \node (title) at (0,0) {\scriptsize{\hspace{1.5cm}Pix2Struct}};
    \node (title) at (0,0) {\scriptsize{\hspace{6.5cm}PaLI}};
    \end{tikzpicture}
    
    \caption{Amount of samples in $M$ that are PII, and amount of samples that are unique PIIs when querying the model with $(I^{-a}, Q)$. \label{fig:table2}}
    \end{figure}




==> figures/res0_donut_feldman_scores.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=0.7]
        \begin{axis}[
            width=10cm,
            height=7cm,
            xlabel=FZ score,
            ylabel=Counts,
            ymode=log,
            ymax=5000,
            xtick={0, 0.2, 0.4, 0.6, 0.8, 1.0},
            legend columns=3, 
            legend image code/.code={\draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);}
            ]
            \addplot[ybar,
                draw=none,
                style={color=gray, fill=gray, opacity=0.3}] table [x=x, y=fz] {figures/res0_donut_feldman_scores.txt};
            \addplot[ybar,
                draw=none,
                style={color=blue, fill=blue, opacity=0.2}] table [x=x, y=e] {figures/res0_donut_feldman_scores.txt};
            \addplot[ybar,
                draw=none,
                style={color=red, fill=red, opacity=0.2}] table [x=x, y=g] {figures/res0_donut_feldman_scores.txt};
            \addplot[style=blue,ycomb, label=P90] coordinates {(0.9583,700)} node[above] at (axis cs:0.9583,700){P90};
            \addplot[style=blue,ycomb, label=P90] coordinates {(0.8333,700)} node[above] at (axis cs:0.8333,700){P70};
            \addplot[style=blue,ycomb, label=P90] coordinates {(0.304,700)} node[above] at (axis cs:0.304,700){P50};
            \legend{Canaries~~~,E~~~,G~~~}
        \end{axis}
    \end{tikzpicture}
    \caption{Donut 2560x1920 resolution \label{res0_donut_feldman_scores}}
    \end{figure}

==> figures/res0_donut_fze_inpainted.tex <==

\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
        title=Canaries,
        width=4.8cm,
        height=4.8cm,
        xmin=0,
        xmax=1.1,
        ymin=-0.1,
        ymax=2.1,
        ylabel=SE score,,
        xlabel=FZE score,
        view={0}{90},
        point meta max=500,
        colormap={new}{color(0)=(white);color(1)=(orange);color(10)=(red);color(100)=(violet);color(500)=(black)}
        ]
            \addplot3[surf, shader=flat ] table[x=x,y=y,z=fz] {arxiv/figures/res0_donut_fze_inpainted.txt};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
        title=$E - G$,
        width=4.8cm,
        height=4.8cm,
        xmin=0,
        xmax=1.1,
        ymin=-0.1,
        ymax=2.1,
        yticklabels=none, 
        xlabel=FZE score,
        view={0}{90},
        point meta max=500,
        colormap={new}{color(0)=(white);color(1)=(orange);color(10)=(red);color(100)=(violet);color(500)=(black)}]
            \addplot3[surf, shader=flat] table[x=x,y=y,z=e] {arxiv/figures/res0_donut_fze_inpainted.txt};
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
        title=$G$,
        width=4.8cm,
        height=4.8cm,
        xmin=0,
        xmax=1.1,
        ymin=-0.1,
        ymax=2.1,
        yticklabels=none,
        xlabel=FZE score,
        view={0}{90},
        colorbar,
        point meta max=500,
        colorbar style={yticklabels={0,0,100,500}},
        colormap={new}{color(0)=(white);color(1)=(orange);color(10)=(red);color(100)=(violet);color(500)=(black)}]
            \addplot3[surf, shader=flat] table[x=x,y=y,z=g] {arxiv/figures//res0_donut_fze_inpainted.txt};
        \end{axis}
    \end{tikzpicture}
    \caption{Donut 2560x1920 resolution: Simplicity over FZ extractability scores for all canaries (left), $E - G$ (middle), and $G$ (right) \label{res0_donut_fze_inpainted}}
\end{figure}

==> figures/results.tex <==
\begin{figure*}[t]
    \centering
    \begin{tikzpicture}[scale=0.75]
        \begin{axis}[
            width=22cm,
            height=7cm,
            ymode=log,
            ylabel=E - G,
            ymin=1,
            ymax=500,
            xmin=0.3,
            xmax=14
            ,
            xtick={2, 5.35, 9, 12.5}, %2,3,4,5.5,6.5,7.5,8.5,10,11},
            xticklabels={Donut $2560 \times 1920$, Pix2Struct Large $1M$, Pix2Struct Base $1M$, PaLI-3 $1064 \times 1064$}, 
            point meta=rawy,
            legend columns=12, 
            legend style={xshift=0cm},
            %legend cell align={center},
            %legend pos=north east,
            %legend pos = north, 
            legend image code/.code={\draw[#1, draw=none] (0cm,-0.1cm) rectangle (0.4cm,0.1cm);}
            ]
            \addplot[ybar, bar width=0.35cm, bar shift=-0.7cm, draw=none,
                style={fill=gray!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=-0.7cm}] table [x=x, y=baseline] {figures/donut_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=red!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=-0.35cm}] table [x=x, y=notext] {figures/donut_results.txt};
            \addplot[ybar, bar width=0.35cm, draw=none, 
                style={fill=blue!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0cm}] table [x=x, y=paraphrases] {figures/donut_results.txt};
            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=green!25}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0.35cm}] table [x=x, y=shuffle] {figures/donut_results.txt};

            
            \addplot[ybar, bar width=0.25cm, bar shift=-0.7cm, draw=none,
                style={fill=gray!60}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=-0.7cm}] table [x=x, y=baseline_pii] {figures/donut_results.txt}; 
            \addplot[ybar, bar width=0.25cm, bar shift=-0.35cm, draw=none,
                style={fill=red!60}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=-0.35cm}] table [x=x, y=notext_pii] {figures/donut_results.txt};
            \addplot[ybar, bar width=0.25cm, draw=none, 
                style={fill=blue!60}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0cm}] table [x=x, y=paraphrases_pii] {figures/donut_results.txt};    
            \addplot[ybar, bar width=0.25cm, bar shift=0.35cm, draw=none,
                style={fill=green!60}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0.35cm}] table [x=x, y=shuffle_pii] {figures/donut_results.txt};
            \addplot[ybar, bar width=0.35cm, bar shift=0.7cm, draw=none,
                style={fill=orange!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0.7cm}] table [x=x, y=rot5] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.25cm, bar shift=0.7cm, draw=none,
                style={fill=orange!70}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0.7cm}] table [x=x, y=rot5_pii] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=1.05cm, draw=none, nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.05cm},
                style={fill=teal!40} ] table [x=x, y=rot10] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.25cm, bar shift=1.05cm, draw=none, nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.05cm},
                style={fill=teal!60} ] table [x=x, y=rot10_pii] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=1.40cm, draw=none,
                style={fill=brown!40},nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.40cm}] table [x=x, y=t20] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.25cm, bar shift=1.40cm, draw=none,
                style={fill=brown!60},nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.40cm}] table [x=x, y=t20_pii] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=1.75cm, draw=none,
                style={fill=cyan!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.75cm}] table [x=x, y=t100] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.25cm, bar shift=1.75cm, draw=none,
                style={fill=cyan!60}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.75cm}] table [x=x, y=t100_pii] {figures/i_perturb/i_donut_results.txt}; 


            \addplot[ybar, bar width=0.35cm, bar shift=2.1cm, draw=none,
                style={fill=purple!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.1cm}] table [x=x, y=b2] {figures/i_perturb/i_donut_results.txt}; 

            \addplot[ybar, bar width=0.25cm, bar shift=2.1cm, draw=none,
                style={fill=purple!70}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.1cm}] table [x=x, y=b2_pii] {figures/i_perturb/i_donut_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=2.45cm, draw=none, nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.45cm},
                style={fill=yellow!40} ] table [x=x, y=b13] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.25cm, bar shift=2.45cm, draw=none, nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.45cm},
                style={fill=yellow!90} ] table [x=x, y=b13_pii] {figures/i_perturb/i_donut_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=2.8cm, draw=none,
                style={fill=olive!40},nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.8cm}] table [x=x, y=b08] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.25cm, bar shift=2.8cm, draw=none,
                style={fill=olive!60},nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.8cm}] table [x=x, y=b08_pii] {figures/i_perturb/i_donut_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=3.15cm, draw=none,
                style={fill=violet!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=3.15cm}] table [x=x, y=b05] {figures/i_perturb/i_donut_results.txt}; 
            \addplot[ybar, bar width=0.25cm, bar shift=3.15cm, draw=none,
                style={fill=violet!60}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=3.15cm}] table [x=x, y=b05_pii] {figures/i_perturb/i_donut_results.txt}; 


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
            \addplot[ybar, bar width=0.35cm, bar shift=-0.7cm, draw=none,
                style={fill=gray!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=-0.7cm}] table [x=x, y=baseline] {figures/pix2struct_results.txt};
            \addplot[ybar, bar width=0.25cm, bar shift=-0.7cm, draw=none,
                style={fill=gray!60}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=-0.7cm}] table [x=x, y=baseline_pii] {figures/pix2struct_results.txt};
            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=red!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=-0.35cm}] table [x=x, y=notext] {figures/pix2struct_results.txt};
             \addplot[ybar, bar width=0.25cm, bar shift=-0.35cm, draw=none,
                style={fill=red!60}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=-0.35cm}] table [x=x, y=notext_pii] {figures/pix2struct_results.txt};
            \addplot[ybar, bar width=0.35cm, draw=none, 
                style={fill=blue!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0cm}] table [x=x, y=paraphrases] {figures/pix2struct_results.txt};
            \addplot[ybar, bar width=0.25cm, draw=none, 
                style={fill=blue!60}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0cm}] table [x=x, y=paraphrases_pii] {figures/pix2struct_results.txt};
            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=green!25}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0.35cm}] table [x=x, y=shuffle] {figures/pix2struct_results.txt};
            \addplot[ybar, bar width=0.25cm, bar shift=0.35cm, draw=none,
                style={fill=green!60}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0.35cm}] table [x=x, y=shuffle_pii] {figures/pix2struct_results.txt};

            \addplot[ybar, bar width=0.35cm, bar shift=0.7cm, draw=none,
                style={fill=orange!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0.7cm}] table [x=x, y=rot5] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.25cm, bar shift=0.7cm, draw=none,
                style={fill=orange!70}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0.7cm}] table [x=x, y=rot5_pii] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=1.05cm, draw=none, nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.05cm},
                style={fill=teal!40} ] table [x=x, y=rot10] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.25cm, bar shift=1.05cm, draw=none, nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.05cm},
                style={fill=teal!60} ] table [x=x, y=rot10_pii] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=1.40cm, draw=none,
                style={fill=brown!40},nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.40cm}] table [x=x, y=t20] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.25cm, bar shift=1.40cm, draw=none,
                style={fill=brown!60},nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.40cm}] table [x=x, y=t20_pii] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=1.75cm, draw=none,
                style={fill=cyan!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.75cm}] table [x=x, y=t100] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.25cm, bar shift=1.75cm, draw=none,
                style={fill=cyan!60}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.75cm}] table [x=x, y=t100_pii] {figures/i_perturb/i_pix2struct_results.txt}; 


            \addplot[ybar, bar width=0.35cm, bar shift=2.1cm, draw=none,
                style={fill=purple!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.1cm}] table [x=x, y=b2] {figures/i_perturb/i_pix2struct_results.txt}; 

            \addplot[ybar, bar width=0.25cm, bar shift=2.1cm, draw=none,
                style={fill=purple!70}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.1cm}] table [x=x, y=b2_pii] {figures/i_perturb/i_pix2struct_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=2.45cm, draw=none, nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.45cm},
                style={fill=yellow!40} ] table [x=x, y=b13] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.25cm, bar shift=2.45cm, draw=none, nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.45cm},
                style={fill=yellow!90} ] table [x=x, y=b13_pii] {figures/i_perturb/i_pix2struct_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=2.8cm, draw=none,
                style={fill=olive!40},nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.8cm}] table [x=x, y=b08] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.25cm, bar shift=2.8cm, draw=none,
                style={fill=olive!60},nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.8cm}] table [x=x, y=b08_pii] {figures/i_perturb/i_pix2struct_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=3.15cm, draw=none,
                style={fill=violet!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=3.15cm}] table [x=x, y=b05] {figures/i_perturb/i_pix2struct_results.txt}; 
            \addplot[ybar, bar width=0.25cm, bar shift=3.15cm, draw=none,
                style={fill=violet!60}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=3.15cm}] table [x=x, y=b05_pii] {figures/i_perturb/i_pix2struct_results.txt}; 



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


            \addplot[ybar, bar width=0.35cm, bar shift=-0.7cm, draw=none,
                style={fill=gray!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=-0.7cm}] table [x=x, y=baseline] {figures/pali_results.txt};
            \addplot[ybar, bar width=0.35cm, bar shift=-0.35cm, draw=none,
                style={fill=red!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=-0.35cm}] table [x=x, y=notext] {figures/pali_results.txt};
            \addplot[ybar, bar width=0.35cm, draw=none, 
                style={fill=blue!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0cm}] table [x=x, y=paraphrases] {figures/pali_results.txt};
            \addplot[ybar, bar width=0.35cm, bar shift=0.35cm, draw=none,
                style={fill=green!35}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0.35cm}] table [x=x, y=shuffle] {figures/pali_results.txt};




            \addplot[ybar, bar width=0.35cm, bar shift=0.7cm, draw=none,
                style={fill=orange!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0.7cm}] table [x=x, y=rot5] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=0.7cm, draw=none,
                style={fill=orange!70}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=0.7cm}] table [x=x, y=rot5_pii] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=1.05cm, draw=none, nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.05cm},
                style={fill=teal!40} ] table [x=x, y=rot10] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=1.05cm, draw=none, nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.05cm},
                style={fill=teal!60} ] table [x=x, y=rot10_pii] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=1.40cm, draw=none,
                style={fill=brown!40},nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.40cm}] table [x=x, y=t20] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=1.40cm, draw=none,
                style={fill=brown!60},nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.40cm}] table [x=x, y=t20_pii] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=1.75cm, draw=none,
                style={fill=cyan!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.75cm}] table [x=x, y=t100] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=1.75cm, draw=none,
                style={fill=cyan!60}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=1.75cm}] table [x=x, y=t100_pii] {figures/i_perturb/i_pali_results.txt}; 


            \addplot[ybar, bar width=0.35cm, bar shift=2.1cm, draw=none,
                style={fill=purple!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.1cm}] table [x=x, y=b2] {figures/i_perturb/i_pali_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=2.1cm, draw=none,
                style={fill=purple!70}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.1cm}] table [x=x, y=b2_pii] {figures/i_perturb/i_pali_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=2.45cm, draw=none, nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.45cm},
                style={fill=yellow!40} ] table [x=x, y=b13] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=2.45cm, draw=none, nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.45cm},
                style={fill=yellow!90} ] table [x=x, y=b13_pii] {figures/i_perturb/i_pali_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=2.8cm, draw=none,
                style={fill=olive!40},nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.8cm}] table [x=x, y=b08] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=2.8cm, draw=none,
                style={fill=olive!60},nodes near coords, nodes near coords style={font=\scriptsize, xshift=2.8cm}] table [x=x, y=b08_pii] {figures/i_perturb/i_pali_results.txt}; 

            \addplot[ybar, bar width=0.35cm, bar shift=3.15cm, draw=none,
                style={fill=violet!40}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=3.15cm}] table [x=x, y=b05] {figures/i_perturb/i_pali_results.txt}; 
            \addplot[ybar, bar width=0.35cm, bar shift=3.15cm, draw=none,
                style={fill=violet!60}, nodes near coords, nodes near coords style={font=\scriptsize, xshift=3.15cm}] table [x=x, y=b05_pii] {figures/i_perturb/i_pali_results.txt}; 

        
            \legend{Baseline, No text, Paraphrasing  ,,,,,Shuffling,, R5°,, R10°,, T20px,, T200px,, B$\times$2,, B$\times$1.3,,B$\times$0.8,,B$\times$0.5}
        \end{axis}
    \end{tikzpicture}

    
    \caption{Extractability of answers when the context does not contain the text (No Text), the question is paraphrased (Paraphrasing),  or not related to the image but the model still responds correctly (Shuffling), the image undergoes rotations (R5* and R10*), translations (T20px, T100px) and when brightness is changed by a mutliplicative factor (B$\times$2, 1.3, 0.8 or 0.5).   Darker colors indicate the number of PII samples that are extractable. Y-axis is in logscale. Across all deployable models, PaLI-3 exhibits the lowest amount of extractable information. \label{label:experiments}}
\end{figure*}
